BanglaShield: A Script-Robust Safety Classifier and Benchmark for Bangla Native, Romanized, and Code-Mixed Prompts

Safety classifiers for large language models (LLMs) are typically built and evaluated on standard-script text, yet Bangla, like many lower-resource languages, is routinely written in native script, in Latin-script romanization, and code-mixed with English, Hindi, or Urdu. We introduce BanglaShield, a resource and model for graded prompt-safety classification across these written forms. We consolidate 10,245 Bangla prompts from six sources under a four-level taxonomy (Safe, Offensive, Harmful, Severe) and render each prompt in three aligned forms that share labels and a group-aware split, enabling strictly paired comparisons. Benchmarking six contemporary LLMs, including a Bangla-specialized one, on 36,882 classification queries and 24,318 judged responses, we find that LLM classifiers label 47.0% of unsafe native-script prompts as Safe, rising to 63.4% under romanization, while response-level safety accuracy drops by 10.3 points. Three multilingual guard models also pass 30.3-57.3% of unsafe native-script prompts. Using a model's own classification as an input filter reduces harmful compliance by only about five points. In contrast, BanglaShield, a compact fine-tuned encoder, reaches 87.8 macro-F1 on native-script and 84.4 on romanized prompts, outperforming the best LLM on each form by 42.8-46.1 points with ~130x fewer parameters than Gemma 4 31B. We release the corpus, splits, judgments, and model.

==> figs/ablation_training.tex <==
\begin{tikzpicture}[x=1.36cm, y=0.52cm, font=\scriptsize]
\def\cell#1#2#3{%  column, row, value
  \pgfmathsetmacro\shade{min(100,max(0,(#3-30)*1.6))}%
  \fill[hm!\shade] (#1-0.48,-#2+0.46) rectangle (#1+0.48,-#2-0.46);
  \pgfmathparse{#3>80 ? 1 : 0}%
  \ifnum\pgfmathresult=1 \node[text=white, font=\scriptsize\bfseries] at (#1,-#2) {#3};%
  \else \node[text=inkA] at (#1,-#2) {#3};\fi}
\foreach \c/\n in {1/Script, 2/Code-mixed, 3/Romanized} {\node[font=\scriptsize\bfseries, text=inkA] at (\c,0.05) {\n};}
\node[font=\scriptsize, text=inkB, anchor=east] at (0.45,0.05) {train \textbackslash\ test};
\node[anchor=east, text=inkA] at (0.45,-1) {\textcolor{fSeed}{\rule[-0.2ex]{2pt}{1.7ex}}\,Script};
\node[anchor=east, text=inkA] at (0.45,-2) {\textcolor{fCM}{\rule[-0.2ex]{2pt}{1.7ex}}\,Code-mixed};
\node[anchor=east, text=inkA] at (0.45,-3) {\textcolor{fRom}{\rule[-0.2ex]{2pt}{1.7ex}}\,Romanized};
\node[anchor=east, text=ours, font=\scriptsize\bfseries] at (0.45,-4.15) {All three (full \sys{})};
\cell{1}{1}{87.2}\cell{2}{1}{76.3}\cell{3}{1}{39.4}
\cell{1}{2}{81.2}\cell{2}{2}{85.9}\cell{3}{2}{42.9}
\cell{1}{3}{44.7}\cell{2}{3}{34.6}\cell{3}{3}{80.2}
\begin{scope}[yshift=-0.15*0.52cm]
\cell{1}{4}{87.8}\cell{2}{4}{88.3}\cell{3}{4}{84.4}
\draw[ours, line width=0.8pt, rounded corners=1pt] (0.52,-3.54) rectangle (3.48,-4.46);
\end{scope}
\draw[inkC, line width=0.3pt] (-1.25,-3.6) -- (3.5,-3.6);
\end{tikzpicture}%


==> figs/cmlang.tex <==
\begin{tikzpicture}
\begin{axis}[bs, name=l, scale only axis,
  width=2.55cm, height=2.6cm, title style={font=\scriptsize\bfseries},
  ybar, bar width=5pt, ymin=30, ymax=44, ymajorgrids,
  symbolic x coords={English,Hindi,Urdu}, xtick=data, enlarge x limits=0.25,
  ylabel={M-F1 (\%)}, ylabel style={yshift=-5pt},
  title={(a) By mixing language},
  legend style={at={(0.5,-0.22)}, anchor=north, legend columns=2},
  legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.22cm,0.11cm);},
  every axis plot/.append style={draw=none},
]
\addplot[fill=fSeed] coordinates {(English,38.9) (Hindi,38.0) (Urdu,37.0)};
\addplot[fill=fCM] coordinates {(English,36.3) (Hindi,35.8) (Urdu,35.2)};
\legend{Script,CM}
\end{axis}
\begin{axis}[bs, at={(l.east)}, anchor=west, xshift=1.05cm, scale only axis,
  width=2.55cm, height=2.6cm, title style={font=\scriptsize\bfseries},
  ymin=36, ymax=58, ymajorgrids,
  xtick={1,2,3,4}, xticklabels={B1,B2,B3,B4}, xmin=0.6, xmax=4.4,
  ylabel={Acc (\%)}, ylabel style={yshift=-5pt},
  title={(b) By substitution rate},
  legend style={at={(0.5,-0.22)}, anchor=north, legend columns=2},
  every axis plot/.append style={mark size=1.6pt},
]
\addplot[fSeed, mark=*] coordinates {(1,40.2) (2,54.1) (3,51.9) (4,51.7)};
\addplot[fCM, mark=*] coordinates {(1,38.7) (2,52.1) (3,50.0) (4,49.8)};
\legend{Script,CM}
\end{axis}
\end{tikzpicture}%


==> figs/codemix-mechanism.tex <==
\begingroup
\normalfont\fontsize{10}{12}\selectfont
\definecolor{ink}{HTML}{282636}
\definecolor{muted}{HTML}{686574}
\definecolor{rule}{HTML}{DDDCE4}
\definecolor{wash}{HTML}{F7F7FA}
\definecolor{accent}{HTML}{4A3AA7}
\definecolor{source}{HTML}{2A78D6}
\definecolor{target}{HTML}{EB6834}
\definecolor{targettext}{HTML}{A94B23}
\definecolor{linkgray}{HTML}{C4C1D1}
\begin{tikzpicture}[x=1cm,y=1cm,
 every node/.style={inner sep=0,outer sep=0,text=ink,font=\fontsize{8.5}{10}\selectfont},
 title/.style={font=\fontsize{9.5}{11}\selectfont\bfseries},
 note/.style={font=\fontsize{8.3}{9.5}\selectfont,text=muted},
 rowlabel/.style={font=\fontsize{8.5}{10}\selectfont\bfseries},
 token/.style={rounded corners=1.7pt,minimum width=.48cm,minimum height=.39cm,inner sep=1pt,font=\fontsize{9.2}{10}\selectfont,line width=.55pt},
 btoken/.style={token,draw=source!50,fill=source!5,text=source!82!black},
 ttoken/.style={token,draw=target!50,fill=target!5,text=targettext},
 selectedb/.style={btoken,draw=source!85,line width=.9pt,fill=source!8},
 selectedt/.style={ttoken,draw=target!90,line width=.9pt,fill=target!12},
 unaligned/.style={btoken,draw=muted!55,dash pattern=on 2pt off 1.5pt,fill=white},
 punct/.style={token,minimum width=.26cm,draw=rule,fill=wash,text=muted},
 link/.style={draw=linkgray,line width=.65pt,line cap=round},
 chosen/.style={draw=target!90!black,line width=1.15pt,line cap=round},
 arrow/.style={-{Stealth[length=3.8pt,width=3pt]},line width=.7pt,draw=muted!70}]
\path[use as bounding box] (0,1.18) rectangle (17.20,5.00);
\foreach \left/\right in {0/5.34,5.65/11.26,11.57/17.20}{
 \fill[white,rounded corners=3pt] (\left,1.18) rectangle (\right,5.0);
 \begin{scope}
  \clip[rounded corners=3pt] (\left,1.18) rectangle (\right,5.0);
  \fill[wash] (\left,4.05) rectangle (\right,5.0);
 \end{scope}
 \draw[draw=rule,line width=.5pt,rounded corners=3pt] (\left,1.18) rectangle (\right,5.0);
 \draw[draw=rule,line width=.4pt] (\left,4.05)--(\right,4.05);
}
\foreach \x/\n/\txt in {.36/1/Translate the whole sentence,6.01/2/Align token spans,11.93/3/Sample and substitute}{
 \node[circle,fill=accent!9,text=accent,minimum size=.35cm,font=\fontsize{8.4}{9}\selectfont\bfseries] at (\x,4.66) {\n};
 \node[title,anchor=west] at (\x+.29,4.66) {\txt};
}
\node[note,anchor=west] at (.24,4.28) {NLLB-200 supplies the target sentence};
\node[note,anchor=west] at (5.89,4.28) {SimAlign links words; punctuation excluded};
\node[note,anchor=west] at (11.81,4.28) {$p\sim\mathcal{U}(.35,.50)$ of eligible source words};
\node[rowlabel,text=source,anchor=west] at (.25,3.71) {source (Bangla)};
\foreach \x/\i in {.55/1,1.27/2,1.99/3,2.71/4,3.43/5,4.15/6}{
 \node[btoken] at (\x,3.27) {$b_{\i}$};
 \node[ttoken] at (\x,1.65) {$t_{\i}$};
}
\node[punct] at (4.85,3.27) {,};
\node[punct] at (4.85,1.65) {,};
\draw[arrow] (2.52,2.88)--(2.52,2.23);
\node[note,anchor=west] at (2.75,2.55) {sentence translation};
\node[rowlabel,text=targettext,anchor=west] at (.25,2.10) {target language};
\foreach \x/\i in {6.20/1,6.97/2,7.74/3,8.51/4,9.28/5,10.05/6}{
 \coordinate (src\i) at (\x,3.27);
 \coordinate (tgt\i) at (\x,1.65);
}
\draw[decorate,decoration={brace,amplitude=2.4pt,mirror},draw=source!45,line width=.5pt]
 (5.96,3.60)--(9.52,3.60);
\node[note] at (7.74,3.82) {5 eligible aligned source tokens};
\draw[link] (6.20,3.065) .. controls (6.08,2.72) and (6.08,2.17) .. (6.20,1.855);
\draw[link] (7.74,3.065) .. controls (7.75,2.55) and (8.38,2.20) .. (8.51,1.855);
\draw[link] (9.28,3.065) .. controls (9.40,2.72) and (9.40,2.17) .. (9.28,1.855);
\draw[chosen] (6.97,3.065) .. controls (6.81,2.70) and (6.81,2.20) .. (6.97,1.855);
\draw[white,line width=2.8pt] (8.51,3.065) .. controls (8.50,2.55) and (7.87,2.20) .. (7.74,1.855);
\draw[chosen] (8.51,3.065) .. controls (8.50,2.55) and (7.87,2.20) .. (7.74,1.855);
\foreach \i in {1,3,5}{\node[btoken] at (src\i) {$b_{\i}$};}
\foreach \i in {2,4}{\node[selectedb] at (src\i) {$b_{\i}$};}
\node[unaligned] at (src6) {$b_6$};
\foreach \i in {1,4,5,6}{\node[ttoken] at (tgt\i) {$t_{\i}$};}
\foreach \i in {2,3}{\node[selectedt] at (tgt\i) {$t_{\i}$};}
\node[punct] at (10.78,3.27) {,};
\node[punct] at (10.78,1.65) {,};
\node[rowlabel,text=targettext,anchor=east] at (10.90,2.10) {target};
\node[note,anchor=west] at (11.82,3.71) {illustrative draw: $p=.40$ $\Rightarrow$ 2 of 5};
\node[rowlabel,anchor=west] at (11.82,3.17) {output keeps source order};
\node[btoken] at (12.12,2.68) {$b_1$};
\node[selectedt] at (12.86,2.68) {$t_2$};
\node[btoken] at (13.60,2.68) {$b_3$};
\node[selectedt] at (14.34,2.68) {$t_3$};
\node[btoken] at (15.08,2.68) {$b_5$};
\node[unaligned] at (15.82,2.68) {$b_6$};
\node[punct] at (16.55,2.68) {,};
\node[note] at (14.385,2.07) {Replace $b_2\!\to\!t_2$ and $b_4\!\to\!t_3$.};
\node[note] at (14.385,1.64) {Keep all other source tokens unchanged.};
\end{tikzpicture}
\endgroup%


==> figs/confusion.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node[font=\small\bfseries, text=inkA] at (2.04,0.42) {\textcolor{fSeed}{\rule[-0.2ex]{2pt}{1.7ex}}\,Bangla script};
\node[text=inkB, anchor=east] at (-0.06,-0.31) {S};
\fill[fSeed!89.3] (0.00,0.00) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (0.00,0.00) rectangle ++(0.98,-0.58);\node[text=white] at (0.49,-0.29) {99.2};
\fill[fSeed!0.3] (1.02,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (1.51,-0.29) {0.3};
\fill[fSeed!0.5] (2.04,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (2.53,-0.29) {0.5};
\fill[fSeed!0.0] (3.06,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (3.55,-0.29) {0.0};
\node[text=inkB, anchor=east] at (-0.06,-0.93) {O};
\fill[fSeed!43.2] (0.00,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (0.49,-0.91) {48.0};
\fill[fSeed!23.2] (1.02,-0.62) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (1.02,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (1.51,-0.91) {25.8};
\fill[fSeed!21.5] (2.04,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (2.53,-0.91) {23.9};
\fill[fSeed!2.0] (3.06,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (3.55,-0.91) {2.2};
\node[text=inkB, anchor=east] at (-0.06,-1.55) {H};
\fill[fSeed!52.6] (0.00,-1.24) rectangle ++(0.98,-0.58);\node[text=white] at (0.49,-1.53) {58.4};
\fill[fSeed!9.2] (1.02,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (1.51,-1.53) {10.2};
\fill[fSeed!26.7] (2.04,-1.24) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (2.04,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (2.53,-1.53) {29.7};
\fill[fSeed!1.5] (3.06,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (3.55,-1.53) {1.7};
\node[text=inkB, anchor=east] at (-0.06,-2.17) {V};
\fill[fSeed!30.7] (0.00,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (0.49,-2.15) {34.1};
\fill[fSeed!5.3] (1.02,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (1.51,-2.15) {5.9};
\fill[fSeed!42.8] (2.04,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (2.53,-2.15) {47.5};
\fill[fSeed!11.1] (3.06,-1.86) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (3.06,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (3.55,-2.15) {12.3};
\node[text=inkB] at (0.49,-2.63) {S};
\node[text=inkB] at (1.51,-2.63) {O};
\node[text=inkB] at (2.53,-2.63) {H};
\node[text=inkB] at (3.55,-2.63) {V};
\node[text=inkB] at (2.04,-2.96) {predicted};
\node[font=\small\bfseries, text=inkA] at (7.49,0.42) {\textcolor{fCM}{\rule[-0.2ex]{2pt}{1.7ex}}\,Code-mixed};
\node[text=inkB, anchor=east] at (5.39,-0.31) {S};
\fill[fSeed!87.9] (5.45,0.00) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (5.45,0.00) rectangle ++(0.98,-0.58);\node[text=white] at (5.94,-0.29) {97.7};
\fill[fSeed!1.2] (6.47,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (6.96,-0.29) {1.3};
\fill[fSeed!0.9] (7.49,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (7.98,-0.29) {1.0};
\fill[fSeed!0.1] (8.51,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (9.00,-0.29) {0.1};
\node[text=inkB, anchor=east] at (5.39,-0.93) {O};
\fill[fSeed!46.1] (5.45,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (5.94,-0.91) {51.2};
\fill[fSeed!22.7] (6.47,-0.62) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (6.47,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (6.96,-0.91) {25.2};
\fill[fSeed!19.7] (7.49,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (7.98,-0.91) {21.9};
\fill[fSeed!1.5] (8.51,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (9.00,-0.91) {1.7};
\node[text=inkB, anchor=east] at (5.39,-1.55) {H};
\fill[fSeed!54.3] (5.45,-1.24) rectangle ++(0.98,-0.58);\node[text=white] at (5.94,-1.53) {60.3};
\fill[fSeed!9.7] (6.47,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (6.96,-1.53) {10.8};
\fill[fSeed!24.6] (7.49,-1.24) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (7.49,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (7.98,-1.53) {27.3};
\fill[fSeed!1.4] (8.51,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (9.00,-1.53) {1.6};
\node[text=inkB, anchor=east] at (5.39,-2.17) {V};
\fill[fSeed!32.2] (5.45,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (5.94,-2.15) {35.8};
\fill[fSeed!6.1] (6.47,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (6.96,-2.15) {6.8};
\fill[fSeed!42.8] (7.49,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (7.98,-2.15) {47.6};
\fill[fSeed!8.8] (8.51,-1.86) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (8.51,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (9.00,-2.15) {9.8};
\node[text=inkB] at (5.94,-2.63) {S};
\node[text=inkB] at (6.96,-2.63) {O};
\node[text=inkB] at (7.98,-2.63) {H};
\node[text=inkB] at (9.00,-2.63) {V};
\node[text=inkB] at (7.49,-2.96) {predicted};
\node[font=\small\bfseries, text=inkA] at (12.94,0.42) {\textcolor{fRom}{\rule[-0.2ex]{2pt}{1.7ex}}\,Romanized};
\node[text=inkB, anchor=east] at (10.84,-0.31) {S};
\fill[fSeed!88.3] (10.90,0.00) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (10.90,0.00) rectangle ++(0.98,-0.58);\node[text=white] at (11.39,-0.29) {98.1};
\fill[fSeed!0.9] (11.92,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (12.41,-0.29) {1.0};
\fill[fSeed!0.8] (12.94,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (13.43,-0.29) {0.9};
\fill[fSeed!0.0] (13.96,0.00) rectangle ++(0.98,-0.58);\node[text=inkA] at (14.45,-0.29) {0.0};
\node[text=inkB, anchor=east] at (10.84,-0.93) {O};
\fill[fSeed!59.0] (10.90,-0.62) rectangle ++(0.98,-0.58);\node[text=white] at (11.39,-0.91) {65.5};
\fill[fSeed!18.4] (11.92,-0.62) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (11.92,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (12.41,-0.91) {20.4};
\fill[fSeed!11.6] (12.94,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (13.43,-0.91) {12.9};
\fill[fSeed!1.1] (13.96,-0.62) rectangle ++(0.98,-0.58);\node[text=inkA] at (14.45,-0.91) {1.2};
\node[text=inkB, anchor=east] at (10.84,-1.55) {H};
\fill[fSeed!65.0] (10.90,-1.24) rectangle ++(0.98,-0.58);\node[text=white] at (11.39,-1.53) {72.2};
\fill[fSeed!6.7] (11.92,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (12.41,-1.53) {7.4};
\fill[fSeed!17.4] (12.94,-1.24) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (12.94,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (13.43,-1.53) {19.3};
\fill[fSeed!1.0] (13.96,-1.24) rectangle ++(0.98,-0.58);\node[text=inkA] at (14.45,-1.53) {1.1};
\node[text=inkB, anchor=east] at (10.84,-2.17) {V};
\fill[fSeed!47.4] (10.90,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (11.39,-2.15) {52.7};
\fill[fSeed!4.8] (11.92,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (12.41,-2.15) {5.3};
\fill[fSeed!31.9] (12.94,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (13.43,-2.15) {35.4};
\fill[fSeed!5.9] (13.96,-1.86) rectangle ++(0.98,-0.58);\draw[inkA, line width=0.6pt] (13.96,-1.86) rectangle ++(0.98,-0.58);\node[text=inkA] at (14.45,-2.15) {6.6};
\node[text=inkB] at (11.39,-2.63) {S};
\node[text=inkB] at (12.41,-2.63) {O};
\node[text=inkB] at (13.43,-2.63) {H};
\node[text=inkB] at (14.45,-2.63) {V};
\node[text=inkB] at (12.94,-2.96) {predicted};
\node[text=inkB, rotate=90] at (-0.72,-1.24) {gold};
\end{tikzpicture}%


==> figs/corpus.tex <==
\begin{tikzpicture}
\begin{axis}[bs, name=pa,
  width=6.3cm, height=4.6cm,
  xbar stacked, bar width=7pt,
  xmin=0, xmax=3600, xtick={0,1000,2000,3000}, xticklabels={0,1k,2k,3k},
  xmajorgrids, ytick=data,
  symbolic y coords={MultiJail,IndicSafe,BanglaSafe,XSafety,BanglaEcom,LinguaSafe},
  y dir=normal, enlarge y limits=0.12,
  title={(a) Labels by source (full corpus)},
  legend style={at={(0.5,-0.2)}, anchor=north, legend columns=4, /tikz/every even column/.append style={column sep=3pt}},
  legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.22cm,0.11cm);},
  every axis plot/.append style={draw=white, line width=0.4pt},
]
\addplot[fill=L0, draw=inkC!70] coordinates {(0,MultiJail) (170,IndicSafe) (0,BanglaSafe) (0,XSafety) (2881,BanglaEcom) (439,LinguaSafe)};
\addplot[fill=L1] coordinates {(84,MultiJail) (139,IndicSafe) (31,BanglaSafe) (800,XSafety) (0,BanglaEcom) (515,LinguaSafe)};
\addplot[fill=L2] coordinates {(61,MultiJail) (140,IndicSafe) (71,BanglaSafe) (1399,XSafety) (0,BanglaEcom) (1022,LinguaSafe)};
\addplot[fill=L3] coordinates {(170,MultiJail) (51,IndicSafe) (439,BanglaSafe) (400,XSafety) (0,BanglaEcom) (1433,LinguaSafe)};
\legend{Safe,Offensive,Harmful,Severe}
\end{axis}
\begin{axis}[bs, name=pb, at={(pa.east)}, anchor=west, xshift=1.55cm,
  width=5.0cm, height=4.6cm,
  xbar stacked, bar width=10pt,
  xmin=0, xmax=100, xtick={0,25,50,75,100}, xmajorgrids,
  ytick=data, symbolic y coords={Romanized,Code-mixed,Script},
  enlarge y limits=0.3,
  title={(b) Script share of letters (\%)},
  legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2, /tikz/every even column/.append style={column sep=3pt}},
  legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.22cm,0.11cm);},
  every axis plot/.append style={draw=white, line width=0.4pt},
]
\addplot[fill=D3] coordinates {(86.7,Script) (55.8,Code-mixed) (0,Romanized)};
\addplot[fill=D1] coordinates {(12.6,Script) (32.0,Code-mixed) (100,Romanized)};
\addplot[fill=fSeed!55] coordinates {(0.7,Script) (7.7,Code-mixed) (0,Romanized)};
\addplot[fill=fCM!55] coordinates {(0,Script) (4.4,Code-mixed) (0,Romanized)};
\legend{Bengali,Latin,Devanagari,Arabic}
\end{axis}
\begin{axis}[bs, name=pc, at={(pb.east)}, anchor=west, xshift=1.35cm,
  width=4.6cm, height=4.6cm,
  ybar, bar width=7pt, ymin=0, ymax=860, ytick={0,200,400,600,800}, ymajorgrids,
  symbolic x coords={<.2,.2,.3,.35,.4,.45,.5},
  xtick=data, xticklabels={$<$.2,.2,.3,.35,.4,.45,.5},
  x tick label style={font=\tiny},
  xlabel={realized substitution rate (bin start)}, ylabel={test prompts},
  ylabel style={yshift=-1pt},
  title={(c) Code-mixing intensity},
  nodes near coords, nodes near coords style={font=\tiny, text=inkB},
  every axis plot/.append style={draw=none},
]
\addplot[fill=fCM] coordinates {(<.2,41) (.2,142) (.3,186) (.35,480) (.4,650) (.45,369) (.5,181)};
\end{axis}
\end{tikzpicture}%


==> figs/degree.tex <==
\definecolor{dg0}{HTML}{A8D5A2}\definecolor{dg1}{HTML}{F5D27A}\definecolor{dg2}{HTML}{EE8A4F}\definecolor{dg3}{HTML}{B8262B}
\begin{tikzpicture}
\begin{axis}[bs,
  width=\columnwidth, height=6.4cm,
  xbar stacked, bar width=4.4pt,
  xmin=0, xmax=100, xtick={0,25,50,75,100}, xmajorgrids,
  xlabel={responses to Harmful + Severe prompts (\%)},
  ytick={1,2,3, 5,6,7, 9,10,11, 13,14,15, 17,18,19, 21,22,23},
  yticklabels={Rom.,CM,Script, Rom.,CM,Script, Rom.,CM,Script, Rom.,CM,Script, Rom.,CM,Script, Rom.,CM,Script},
  y tick label style={font=\tiny},
  ymin=0.2, ymax=24.8,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=4, /tikz/every even column/.append style={column sep=2pt}},
  legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.22cm,0.11cm);},
  every axis plot/.append style={draw=white, line width=0.3pt},
  clip=false,
]
\addplot[fill=dg0] coordinates {(76.4,1) (62.5,2) (57.9,3) (67.7,5) (75.4,6) (74.6,7) (44.6,9) (49.0,10) (54.1,11) (78.9,13) (63.6,14) (66.9,15) (56.2,17) (60.2,18) (60.8,19) (57.7,21) (56.5,22) (61.5,23)};
\addplot[fill=dg1] coordinates {(18.2,1) (28.2,2) (29.9,3) (22.7,5) (18.2,6) (17.9,7) (33.4,9) (34.7,10) (31.6,11) (16.0,13) (24.2,14) (21.2,15) (28.7,17) (27.1,18) (24.5,19) (24.6,21) (26.9,22) (21.0,23)};
\addplot[fill=dg2] coordinates {(4.3,1) (7.6,2) (9.1,3) (8.7,5) (6.2,6) (6.9,7) (17.0,9) (12.5,10) (11.2,11) (4.2,13) (10.4,14) (10.8,15) (11.8,17) (10.2,18) (12.2,19) (13.8,21) (13.4,22) (13.5,23)};
\addplot[fill=dg3] coordinates {(1.1,1) (1.7,2) (3.2,3) (1.0,5) (0.2,6) (0.5,7) (5.1,9) (3.8,10) (3.1,11) (0.9,13) (1.7,14) (1.1,15) (3.3,17) (2.5,18) (2.6,19) (4.0,21) (3.2,22) (4.0,23)};
\legend{0 refusal, 1 minor, 2 material, 3 direct}
\node[font=\tiny\bfseries, text=inkA, anchor=center, rotate=90] at (axis cs:-17,22) {Gemma};
\node[font=\tiny\bfseries, text=inkA, anchor=center, rotate=90] at (axis cs:-17,18) {Llama};
\node[font=\tiny\bfseries, text=inkA, anchor=center, rotate=90] at (axis cs:-17,14) {Cmd A+};
\node[font=\tiny\bfseries, text=inkA, anchor=center, rotate=90] at (axis cs:-17,10) {GPT};
\node[font=\tiny\bfseries, text=inkA, anchor=center, rotate=90] at (axis cs:-17,6) {Haiku};
\node[font=\tiny\bfseries, text=inkA, anchor=center, rotate=90] at (axis cs:-17,2) {Tiger};
\end{axis}
\end{tikzpicture}%


==> figs/perclass.tex <==
\fixfig{198.23pt}{115.96pt}{%
\begin{tikzpicture}
\begin{axis}[bs,
  width=\columnwidth, height=4.5cm,
  ybar, bar width=6.5pt,
  ymin=0, ymax=92, ytick={0,20,40,60,80}, ymajorgrids,
  symbolic x coords={Safe,Offensive,Harmful,Severe},
  xtick=data, enlarge x limits=0.16,
  ylabel={F1 (\%), mean of 6 LLMs}, ylabel style={yshift=-5pt},
  nodes near coords, nodes near coords style={font=\tiny, text=inkB, rotate=90, anchor=west, inner sep=1.5pt},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=4pt}},
  legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.22cm,0.11cm);},
  every axis plot/.append style={draw=none},
]
\addplot[fill=fSeed] coordinates {(Safe,68.4) (Offensive,33.5) (Harmful,31.4) (Severe,20.4)};
\addplot[fill=fCM]   coordinates {(Safe,66.9) (Offensive,31.8) (Harmful,29.3) (Severe,16.4)};
\addplot[fill=fRom]  coordinates {(Safe,61.4) (Offensive,27.1) (Harmful,23.1) (Severe,11.1)};
\legend{Bangla script, Code-mixed, Romanized}
\end{axis}
\end{tikzpicture}}%


==> figs/pipeline.tex <==
\begin{tikzpicture}[
  font=\scriptsize, x=1pt, y=1pt,
  card/.style={draw=inkC!80, line width=0.4pt, rounded corners=2.2pt, fill=white},
  ttl/.style={font=\scriptsize\bfseries, text=inkA, anchor=west, inner sep=0pt},
  body/.style={anchor=north west, align=left, inner sep=0pt, text=inkA, font=\scriptsize},
  arr/.style={-{Stealth[length=3.6pt,width=3.2pt]}, line width=0.6pt, draw=inkB},
  num/.style={circle, fill=#1, text=white, inner sep=0pt, minimum size=11pt, font=\scriptsize},
]
\path[use as bounding box] (0,0) rectangle (450.84,101.53);
\definecolor{stA}{HTML}{3F6FA8}\definecolor{stB}{HTML}{C0392B}\definecolor{stC}{HTML}{178A72}
\definecolor{stD}{HTML}{C77A0A}\definecolor{stE}{HTML}{2F5D8C}
\def\stage#1#2#3#4#5#6#7#8{%
  \draw[card, draw=#6!60, fill=#6!4] (#1,#2) rectangle ++(#3,-#4);
  \begin{scope}
    \clip[rounded corners=2.2pt] (#1,#2) rectangle ++(#3,-#4);
    \fill[#6!16] (#1,#2) rectangle ++(#3,-15);
    \draw[#6!55, line width=0.4pt] (#1,#2-15) -- ++(#3,0);
  \end{scope}
  \draw[card, draw=#6!60, fill=none, line width=0.6pt] (#1,#2) rectangle ++(#3,-#4);
  \node[num=#6] at (#1+8.5,#2-7.5) {#5};
  \node[ttl, text=#6!70!black] at (#1+16,#2-7.5) {#7~~#8};
}
\def\sw#1{\tikz[baseline=-0.2ex]\fill[#1,draw=inkC!60,line width=0.2pt] (0,-0.25ex) rectangle (5pt,0.95ex);}
\def\fb#1{\textcolor{#1}{\rule[-0.2ex]{2pt}{1.7ex}}}
\stage{0}{97}{70}{94}{\faDatabase}{stA}{1}{Sources}
\node[body, text width=60pt] at (5,77) {%
  LinguaSafe \hfill 3,409\\ BanglaEcom$^\ast$ \hfill 2,881\\ XSafety \hfill 2,599\\
  BanglaSafe \hfill 541\\ IndicSafe \hfill 500\\ MultiJail \hfill 315\\[1.5pt]
  \textcolor{stA!80!black}{\textbf{Total} \hfill 10,245}};
\stage{81}{97}{76}{94}{\faTags}{stB}{2}{Label mapping}
\node[body, text width=66pt, text=inkB] at (86,77) {Deterministic, source-aware rules; original label kept.};
\node[body, text width=66pt] at (86,47) {%
  \sw{L0} Safe \hfill 3,490\\ \sw{L1} Offensive \hfill 1,569\\
  \sw{L2} Harmful \hfill 2,693\\ \sw{L3} Severe \hfill 2,493};
\stage{168}{97}{96}{94}{\faLanguage}{stC}{3}{Three aligned forms}
\node[body, text width=86pt, font=\scriptsize\raggedright] at (173,77) {%
  \fb{fSeed}\,\textbf{Bangla script}: source text\\[3pt]
  \fb{fRom}\,\textbf{Romanized}: LLM transliteration, script change only\\[3pt]
  \fb{fCM}\,\textbf{Code-mixed}: NLLB translation, SimAlign word swap; En/Hi/Ur 60/25/15\%, $p\!\sim\!\mathcal{U}(.35,.50)$};
\stage{275}{97}{62}{94}{\faRandom}{stD}{4}{Paired split}
\node[body, text width=52pt, text=inkB, font=\scriptsize\raggedright] at (280,77) {Stratified; \texttt{group\_id} never crosses splits.};
\fill[stD!85] (280,43) rectangle ++(36.4,-5);
\fill[stD!50] (316.4,43) rectangle ++(5.2,-5);
\fill[stD!22] (321.6,43) rectangle ++(10.4,-5);
\node[anchor=south west, inner sep=0pt, font=\tiny, text=stD!80!black] at (280,45) {70\,:\,10\,:\,20};
\node[body, text width=52pt] at (280,34) {%
  Train \hfill 7,172\\ Valid \hfill 1,024\\ Test \hfill 2,049};
\stage{355}{97}{95.84}{46}{\faRobot}{stE}{5}{LLM benchmark}
\node[body, text width=86pt] at (360,77.5) {%
  6 LLMs $\times$ 3 forms $\times$ 2,049\\ = 36,882 classifications\\
  \textcolor{stE}{\faBalanceScale}~24,318 judged responses};
\stage{355}{45}{95.84}{42}{\faShield*}{ours}{6}{\sys{}}
\node[body, text width=86pt] at (360,25.5) {%
  Fine-tuned encoder (237M);\\ 21,516 training prompts};
\draw[arr, draw=stA] (70,50) -- (81,50);
\draw[arr, draw=stB] (157,50) -- (168,50);
\draw[arr, draw=stC] (264,50) -- (275,50);
\draw[arr, draw=stD, -] (337,50) -- (346,50);
\draw[arr, draw=stE] (346,50) |- (355,74);
\draw[arr, draw=ours] (346,50) |- (355,24);
\end{tikzpicture}%


==> figs/preddist.tex <==
\begin{tikzpicture}
\begin{axis}[bs,
  width=\columnwidth, height=4.4cm,
  xbar stacked, bar width=3.9pt,
  xmin=0, xmax=100, xtick={0,25,50,75,100}, xmajorgrids,
  xlabel={share of test prompts (\%)},
  ytick={2,6,10,14,18,22,25},
  yticklabels={TigerLLM, Haiku 4.5, GPT-4.1 mini, Command A+, Llama 4, Gemma 4, \textbf{Gold}},
  y tick label style={font=\tiny},
  ymin=0.2, ymax=25.8,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=4, /tikz/every even column/.append style={column sep=2pt}},
  legend image code/.code={\fill[#1,draw=inkC!60,line width=0.2pt] (0cm,-0.07cm) rectangle (0.22cm,0.11cm);},
  every axis plot/.append style={draw=white, line width=0.3pt},
  clip=false,
]
\draw[inkC, dashed, line width=0.4pt] (axis cs:34.1,0.2) -- (axis cs:34.1,24.3);
\addplot[fill=L0] coordinates {(77.6,1) (65.5,2) (65.0,3) (69.2,5) (58.2,6) (57.3,7) (73.8,9) (70.2,10) (68.0,11) (91.7,13) (72.0,14) (66.3,15) (72.8,17) (63.4,18) (67.0,19) (66.3,21) (64.8,22) (65.2,23) (34.1,25)};
\addplot[fill=L1] coordinates {(5.4,1) (8.3,2) (8.0,3) (8.3,5) (10.5,6) (10.0,7) (6.6,9) (7.0,10) (6.8,11) (1.8,13) (7.4,14) (7.8,15) (12.9,17) (14.9,18) (10.5,19) (5.2,21) (4.3,22) (6.1,23) (15.3,25)};
\addplot[fill=L2] coordinates {(17.0,1) (26.2,2) (27.0,3) (21.1,5) (27.1,6) (27.8,7) (17.3,9) (20.5,10) (21.3,11) (6.4,13) (18.8,14) (23.4,15) (12.4,17) (19.0,18) (18.4,19) (21.6,21) (23.0,22) (21.2,23) (26.3,25)};
\addplot[fill=L3] coordinates {(0.0,1) (0.0,2) (0.0,3) (1.4,5) (4.1,6) (4.9,7) (2.2,9) (2.2,10) (3.9,11) (0.1,13) (1.7,14) (2.3,15) (1.9,17) (2.6,18) (4.1,19) (6.8,21) (7.9,22) (7.5,23) (24.4,25)};
\legend{Safe, Offensive, Harmful, Severe}
\end{axis}
\end{tikzpicture}%


==> figs/scatter.tex <==
\begin{tikzpicture}
\begin{axis}[bs,
  width=\columnwidth, height=5.2cm,
  xmin=13, xmax=49, ymin=55, ymax=92,
  xlabel={classification M-F1 (\%)}, ylabel={ARR (\%)},
  ylabel style={yshift=-5pt},
  xmajorgrids, ymajorgrids, clip=false,
  legend style={at={(0.02,0.98)}, anchor=north west, legend columns=1, fill=white, fill opacity=0.85, text opacity=1},
  every axis plot/.append style={mark size=2.3pt},
]
\addplot[inkC, dashed, no marks, line width=0.6pt, domain=15:47, samples=2, forget plot] {1.045*x + 37.8};
\addplot[inkC!60, line width=0.5pt, -{Stealth[length=2.6pt]}, no marks, forget plot] coordinates {(42.9,80.1) (41.6,76.9)};
\addplot[inkC!60, line width=0.5pt, -{Stealth[length=2.6pt]}, no marks, forget plot] coordinates {(37.5,79.2) (31.7,69.8)};
\addplot[inkC!60, line width=0.5pt, -{Stealth[length=2.6pt]}, no marks, forget plot] coordinates {(37.0,78.5) (17.1,59.1)};
\addplot[inkC!60, line width=0.5pt, -{Stealth[length=2.6pt]}, no marks, forget plot] coordinates {(36.4,72.7) (32.7,62.4)};
\addplot[inkC!60, line width=0.5pt, -{Stealth[length=2.6pt]}, no marks, forget plot] coordinates {(43.9,87.3) (34.4,80.1)};
\addplot[inkC!60, line width=0.5pt, -{Stealth[length=2.6pt]}, no marks, forget plot] coordinates {(33.0,72.2) (26.6,59.9)};
\addplot[only marks, draw=white, line width=0.4pt, fill=fSeed, mark=*] coordinates {(42.9,80.1) (37.5,79.2) (37.0,78.5) (36.4,72.7) (43.9,87.3) (33.0,72.2)};
\addplot[only marks, draw=white, line width=0.4pt, fill=fCM, mark=square*] coordinates {(42.2,77.8) (35.6,77.1) (32.4,74.9) (33.1,71.0) (41.5,87.9) (31.8,73.4)};
\addplot[only marks, draw=white, line width=0.4pt, fill=fRom, mark=triangle*] coordinates {(41.6,76.9) (31.7,69.8) (17.1,59.1) (32.7,62.4) (34.4,80.1) (26.6,59.9)};
\legend{Bangla script, Code-mixed, Romanized}
\node[font=\tiny\bfseries, text=inkA, anchor=east] at (axis cs:33.9,80.1) {Haiku};
\node[font=\tiny\bfseries, text=inkA, anchor=north] at (axis cs:41.6,76.2) {Gemma};
\node[font=\tiny\bfseries, text=inkA, anchor=east] at (axis cs:31.2,69.8) {Llama};
\node[font=\tiny\bfseries, text=inkA, anchor=west] at (axis cs:33.2,62.4) {GPT};
\node[font=\tiny\bfseries, text=inkA, anchor=west] at (axis cs:17.8,59.3) {Command A+};
\node[font=\tiny\bfseries, text=inkA, anchor=north] at (axis cs:26.6,59.2) {TigerLLM};
\node[font=\scriptsize, text=inkA, anchor=south east] at (axis cs:48.5,56) {$r=0.84$};
\end{axis}
\end{tikzpicture}%


==> figs/slope.tex <==
\fixfig{198.23pt}{128.34pt}{%
\begin{tikzpicture}
\begin{axis}[bs,
  width=5.55cm, height=4.75cm, scale only axis=false,
  xmin=10, xmax=95, xtick={20,40,60,80}, xmajorgrids,
  ymin=0.45, ymax=8.55, ytick={1,...,8},
  yticklabels={\textit{LLM mean}, TigerLLM, Command A+, GPT-4.1 mini, Llama 4, Gemma 4, Haiku 4.5, \textcolor{ours}{\textbf{\sys{}}}},
  y tick label style={font=\scriptsize, text=inkA},
  xlabel={M-F1 (\%)}, xlabel style={yshift=3pt},
  axis y line*=left, axis x line*=bottom, y axis line style={draw=none}, ytick style={draw=none},
  clip=false,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=3,
    /tikz/every even column/.append style={column sep=5pt}},
]
\fill[ours!8] (axis cs:10,7.55) rectangle (axis cs:95,8.45);
\draw[gridc, dashed, line width=0.4pt] (axis cs:10,1.5) -- (axis cs:95,1.5);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:84.4,8) -- (axis cs:88.3,8);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:34.4,7) -- (axis cs:43.9,7);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:41.6,6) -- (axis cs:42.9,6);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:31.7,5) -- (axis cs:37.5,5);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:32.7,4) -- (axis cs:36.4,4);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:17.1,3) -- (axis cs:37.0,3);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:26.6,2) -- (axis cs:33.0,2);
\draw[inkC!70, line width=1.6pt, line cap=round] (axis cs:30.7,1) -- (axis cs:38.4,1);
\addplot[only marks, mark=*, mark size=2pt, fSeed] coordinates
  {(87.8,8) (43.9,7) (42.9,6) (37.5,5) (36.4,4) (37.0,3) (33.0,2) (38.4,1)};
\addplot[only marks, mark=square*, mark size=1.7pt, fCM] coordinates
  {(88.3,8) (41.5,7) (42.2,6) (35.6,5) (33.1,4) (32.4,3) (31.8,2) (36.1,1)};
\addplot[only marks, mark=triangle*, mark size=2.3pt, fRom] coordinates
  {(84.4,8) (34.4,7) (41.6,6) (31.7,5) (32.7,4) (17.1,3) (26.6,2) (30.7,1)};
\legend{Bangla script, Code-mixed, Romanized}
\node[font=\tiny\bfseries, text=inkB, anchor=south west, inner sep=1pt] at (axis cs:96,8.42) {$\Delta$Rom.};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,8) {$-$3.5};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,7) {$-$9.5};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,6) {$-$1.3};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,5) {$-$5.9};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,4) {$-$3.6};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,3) {$-$19.9};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,2) {$-$6.4};
\node[font=\tiny, text=inkB, anchor=west] at (axis cs:97,1) {$-$7.8};
\end{axis}
\end{tikzpicture}}%

